From Lab to Landscape: Assessing the Impact of Pesticides on Pollinator Populations Based on Laboratory Data by Combining ALMaSS and BufferGUTS

Pesticides are designed to eradicate pests from crops, fulfilling an important role in the current agricultural system. However, nature conservation requires that pesticide applications are protective for non-target organisms, which provide ecosystem services on the other hand. Environmental risk assessment (ERA) is supposed to strike this balance, but the current use of laboratory derived toxicity thresholds in the landscape context, without consideration of population and landscape dynamics might be too coarse to achieve this task. Here, we propose to overcome this limitation by coupling the Animal, Landscape, and Man Simulation System with the BufferGUTS model for non-target arthropods. We conducted a case study of the solitary bee Osmia bicornis exposed to the pesticide formulation Closer (a.i. sulfoxaflor) to assess the integration. Laboratory survival data of topical and oral exposure to Closer were used to calibrate BufferGUTS models. The resulting parameters were used to parametrise model organisms in ALMaSS simulations to extrapolate the effects of sulfoxaflor at different exposure levels on population dynamics. The integration of BufferGUTS into ALMaSS landscape simulation was achieved with high numerical precision, allowing for the calculation of daily survival probabilities for model organisms in the ALMaSS framework. We found that even extreme application rates only led to negligible population effects in ALMaSS simulations, but an exploratory analysis of pesticide-driven larval mortality showed that effects might be more severe when all life stages are considered. The work demonstrates how mechanistic modelling embedded into individual based modelling frameworks can support ERA by combining exposure and effect in systems-based ERA tools, bridging the gap between controlled laboratory experiments and realistic landscape-scale risk assessments for next generation ERA.

==> (inline-0) <==
\begin{longtable}[]{@{}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0310}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0698}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0465}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0620}}
  >{\raggedright\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.1628}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0853}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0775}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0853}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0775}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.0465}}
  >{\raggedright\arraybackslash}p{(\linewidth - 20\tabcolsep) * \real{0.2558}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedleft
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
index
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
x
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
time
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
scenario
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
mean
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
q05
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
q95
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
std
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
cv
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
msg
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
0 & 0 & 0.05 & 1 & acute 1hour oral & 0.06 & 0.0452 & 0.0777 & 0.0107
& 0.18 & Estimation success rate: 100.0\% \\
1 & 1 & 0.05 & 1 & acute 4hour oral & 0.0445 & 0.0342 & 0.0566 &
0.0072 & 0.16 & Estimation success rate: 100.0\% \\
2 & 2 & 0.05 & 1 & chronic oral & 0.0293 & 0.0223 & 0.0383 & 0.0051 &
0.17 & Estimation success rate: 100.0\% \\
3 & 3 & 0.05 & 1 & acute 1hour topical & 89.3906 & 65.1267 & 123.75 &
18.0145 & 0.2 & Estimation success rate: 99.2\% \\
4 & 4 & 0.05 & 1 & acute 4hour topical & 66.8085 & 47.7026 & 93.4906 &
14.5916 & 0.22 & Estimation success rate: 100.0\% \\
5 & 5 & 0.05 & 1 & chronic topical & 44.5532 & 27.6765 & 66.2923 &
11.885 & 0.27 & Estimation success rate: 100.0\% \\
6 & 6 & 0.05 & 2 & acute 1hour oral & 0.0413 & 0.0272 & 0.0615 &
0.0115 & 0.28 & Estimation success rate: 100.0\% \\
7 & 7 & 0.05 & 2 & acute 4hour oral & 0.0301 & 0.021 & 0.0427 & 0.0071
& 0.24 & Estimation success rate: 100.0\% \\
8 & 8 & 0.05 & 2 & chronic oral & 0.0114 & 0.0086 & 0.0153 & 0.002 &
0.18 & Estimation success rate: 100.0\% \\
9 & 9 & 0.05 & 2 & acute 1hour topical & 60.3999 & 43.1888 & 83.9525 &
12.801 & 0.21 & Estimation success rate: 99.2\% \\
10 & 10 & 0.05 & 2 & acute 4hour topical & 44.4093 & 32.4442 & 60.7166
& 9.0235 & 0.2 & Estimation success rate: 100.0\% \\
11 & 11 & 0.05 & 2 & chronic topical & 17.2469 & 11.19 & 24.3801 &
4.2946 & 0.25 & Estimation success rate: 100.0\% \\
12 & 12 & 0.05 & 4 & acute 1hour oral & 0.0391 & 0.024 & 0.0612 &
0.0125 & 0.32 & Estimation success rate: 100.0\% \\
13 & 13 & 0.05 & 4 & acute 4hour oral & 0.0283 & 0.0183 & 0.0426 &
0.0078 & 0.27 & Estimation success rate: 100.0\% \\
14 & 14 & 0.05 & 4 & chronic oral & 0.0053 & 0.0038 & 0.0075 & 0.0012 &
0.23 & Estimation success rate: 100.0\% \\
15 & 15 & 0.05 & 4 & acute 1hour topical & 56.7538 & 39.0341 & 82.8054
& 13.2673 & 0.23 & Estimation success rate: 99.2\% \\
16 & 16 & 0.05 & 4 & acute 4hour topical & 41.5952 & 29.4474 & 56.9034
& 9.1292 & 0.22 & Estimation success rate: 100.0\% \\
17 & 17 & 0.05 & 4 & chronic topical & 7.922 & 5.2148 & 11.8356 &
2.1319 & 0.27 & Estimation success rate: 100.0\% \\
18 & 18 & 0.05 & 10 & acute 1hour oral & 0.0391 & 0.0239 & 0.0612 &
0.0125 & 0.32 & Estimation success rate: 100.0\% \\
19 & 19 & 0.05 & 10 & acute 4hour oral & 0.0283 & 0.0182 & 0.0426 &
0.0078 & 0.27 & Estimation success rate: 100.0\% \\
20 & 20 & 0.05 & 10 & chronic oral & 0.0023 & 0.0014 & 0.0038 & 0.0009
& 0.38 & Estimation success rate: 98.4\% \\
21 & 21 & 0.05 & 10 & acute 1hour topical & 56.721 & 39.0306 & 82.8054
& 13.2883 & 0.23 & Estimation success rate: 99.2\% \\
22 & 22 & 0.05 & 10 & acute 4hour topical & 41.5715 & 29.3946 &
56.9034 & 9.1413 & 0.22 & Estimation success rate: 100.0\% \\
23 & 23 & 0.05 & 10 & chronic topical & 3.433 & 2.0879 & 6.0435 &
1.2443 & 0.36 & Estimation success rate: 98.8\% \\
24 & 24 & 0.1 & 1 & acute 1hour oral & 0.1207 & 0.0914 & 0.155 &
0.0212 & 0.18 & Estimation success rate: 100.0\% \\
25 & 25 & 0.1 & 1 & acute 4hour oral & 0.0895 & 0.0695 & 0.1127 &
0.014 & 0.16 & Estimation success rate: 100.0\% \\
26 & 26 & 0.1 & 1 & chronic oral & 0.059 & 0.0454 & 0.077 & 0.0098 &
0.17 & Estimation success rate: 100.0\% \\
27 & 27 & 0.1 & 1 & acute 1hour topical & 180.134 & 131.587 & 245.53 &
36.5509 & 0.2 & Estimation success rate: 99.2\% \\
28 & 28 & 0.1 & 1 & acute 4hour topical & 134.533 & 95.7782 & 189.833
& 29.2213 & 0.22 & Estimation success rate: 100.0\% \\
29 & 29 & 0.1 & 1 & chronic topical & 89.6946 & 55.9779 & 134.447 &
23.7168 & 0.26 & Estimation success rate: 100.0\% \\
30 & 30 & 0.1 & 2 & acute 1hour oral & 0.0817 & 0.0546 & 0.1237 &
0.0226 & 0.28 & Estimation success rate: 100.0\% \\
31 & 31 & 0.1 & 2 & acute 4hour oral & 0.0594 & 0.0414 & 0.0823 &
0.0136 & 0.23 & Estimation success rate: 100.0\% \\
32 & 32 & 0.1 & 2 & chronic oral & 0.0226 & 0.0174 & 0.0288 & 0.0036 &
0.16 & Estimation success rate: 100.0\% \\
33 & 33 & 0.1 & 2 & acute 1hour topical & 119.832 & 86.8829 & 167.984
& 25.3516 & 0.21 & Estimation success rate: 99.2\% \\
34 & 34 & 0.1 & 2 & acute 4hour topical & 87.8825 & 64.227 & 117.169 &
17.4128 & 0.2 & Estimation success rate: 100.0\% \\
35 & 35 & 0.1 & 2 & chronic topical & 34.0902 & 22.4756 & 48.9109 &
8.1416 & 0.24 & Estimation success rate: 100.0\% \\
36 & 36 & 0.1 & 4 & acute 1hour oral & 0.0763 & 0.0472 & 0.1231 &
0.0245 & 0.32 & Estimation success rate: 100.0\% \\
37 & 37 & 0.1 & 4 & acute 4hour oral & 0.0552 & 0.0358 & 0.0818 &
0.015 & 0.27 & Estimation success rate: 100.0\% \\
38 & 38 & 0.1 & 4 & chronic oral & 0.0101 & 0.0078 & 0.0132 & 0.0018 &
0.17 & Estimation success rate: 100.0\% \\
39 & 39 & 0.1 & 4 & acute 1hour topical & 111.031 & 77.2434 & 161.861
& 26.0569 & 0.23 & Estimation success rate: 99.2\% \\
40 & 40 & 0.1 & 4 & acute 4hour topical & 81.0852 & 58.2925 & 113.087
& 17.2072 & 0.21 & Estimation success rate: 100.0\% \\
41 & 41 & 0.1 & 4 & chronic topical & 15.1379 & 10.2237 & 21.1408 &
3.5034 & 0.23 & Estimation success rate: 100.0\% \\
42 & 42 & 0.1 & 10 & acute 1hour oral & 0.0762 & 0.0471 & 0.1231 &
0.0245 & 0.32 & Estimation success rate: 100.0\% \\
43 & 43 & 0.1 & 10 & acute 4hour oral & 0.0552 & 0.0358 & 0.0818 &
0.015 & 0.27 & Estimation success rate: 100.0\% \\
44 & 44 & 0.1 & 10 & chronic oral & 0.0041 & 0.0029 & 0.0062 & 0.001 &
0.25 & Estimation success rate: 100.0\% \\
45 & 45 & 0.1 & 10 & acute 1hour topical & 110.912 & 76.8248 & 161.861
& 26.1099 & 0.24 & Estimation success rate: 99.2\% \\
46 & 46 & 0.1 & 10 & acute 4hour topical & 80.997 & 57.8051 & 113.072
& 17.233 & 0.21 & Estimation success rate: 100.0\% \\
47 & 47 & 0.1 & 10 & chronic topical & 6.1223 & 4.0658 & 9.6073 &
1.6731 & 0.27 & Estimation success rate: 99.6\% \\
48 & 48 & 0.5 & 1 & acute 1hour oral & 0.7817 & 0.5957 & 0.996 &
0.1376 & 0.18 & Estimation success rate: 100.0\% \\
49 & 49 & 0.5 & 1 & acute 4hour oral & 0.579 & 0.453 & 0.7337 & 0.0902
& 0.16 & Estimation success rate: 100.0\% \\
50 & 50 & 0.5 & 1 & chronic oral & 0.3815 & 0.298 & 0.503 & 0.0624 &
0.16 & Estimation success rate: 100.0\% \\
51 & 51 & 0.5 & 1 & acute 1hour topical & 1165.85 & 855.526 & 1585.92
& 238.663 & 0.2 & Estimation success rate: 98.8\% \\
52 & 52 & 0.5 & 1 & acute 4hour topical & 870.673 & 617.141 & 1233.89
& 190.289 & 0.22 & Estimation success rate: 100.0\% \\
53 & 53 & 0.5 & 1 & chronic topical & 580.312 & 364.231 & 869.425 &
153.482 & 0.26 & Estimation success rate: 100.0\% \\
54 & 54 & 0.5 & 2 & acute 1hour oral & 0.5211 & 0.3493 & 0.8105 &
0.1459 & 0.28 & Estimation success rate: 100.0\% \\
55 & 55 & 0.5 & 2 & acute 4hour oral & 0.3788 & 0.2653 & 0.5364 &
0.0875 & 0.23 & Estimation success rate: 100.0\% \\
56 & 56 & 0.5 & 2 & chronic oral & 0.1435 & 0.112 & 0.1829 & 0.0217 &
0.15 & Estimation success rate: 100.0\% \\
57 & 57 & 0.5 & 2 & acute 1hour topical & 765.421 & 550.512 & 1097.69
& 166.07 & 0.22 & Estimation success rate: 99.2\% \\
58 & 58 & 0.5 & 2 & acute 4hour topical & 560.271 & 408.669 & 761.013
& 113.383 & 0.2 & Estimation success rate: 100.0\% \\
59 & 59 & 0.5 & 2 & chronic topical & 217.089 & 143.344 & 310.217 &
51.613 & 0.24 & Estimation success rate: 100.0\% \\
60 & 60 & 0.5 & 4 & acute 1hour oral & 0.4774 & 0.2944 & 0.8021 &
0.1586 & 0.33 & Estimation success rate: 99.6\% \\
61 & 61 & 0.5 & 4 & acute 4hour oral & 0.3452 & 0.2221 & 0.5302 &
0.0963 & 0.28 & Estimation success rate: 100.0\% \\
62 & 62 & 0.5 & 4 & chronic oral & 0.0621 & 0.049 & 0.0786 & 0.0094 &
0.15 & Estimation success rate: 100.0\% \\
63 & 63 & 0.5 & 4 & acute 1hour topical & 696.136 & 472.958 & 1039.54
& 170.959 & 0.25 & Estimation success rate: 99.2\% \\
64 & 64 & 0.5 & 4 & acute 4hour topical & 506.718 & 359.689 & 734.385
& 111.507 & 0.22 & Estimation success rate: 100.0\% \\
65 & 65 & 0.5 & 4 & chronic topical & 93.4959 & 64.5749 & 131.463 &
20.7366 & 0.22 & Estimation success rate: 100.0\% \\
66 & 66 & 0.5 & 10 & acute 1hour oral & 0.4762 & 0.2936 & 0.8017 &
0.159 & 0.33 & Estimation success rate: 100.0\% \\
67 & 67 & 0.5 & 10 & acute 4hour oral & 0.3443 & 0.221 & 0.5302 &
0.0968 & 0.28 & Estimation success rate: 100.0\% \\
68 & 68 & 0.5 & 10 & chronic oral & 0.0232 & 0.018 & 0.0294 & 0.0036 &
0.16 & Estimation success rate: 100.0\% \\
69 & 69 & 0.5 & 10 & acute 1hour topical & 694.134 & 469.289 & 1039.58
& 171.883 & 0.25 & Estimation success rate: 98.8\% \\
70 & 70 & 0.5 & 10 & acute 4hour topical & 505.2 & 357.661 & 733.143 &
111.788 & 0.22 & Estimation success rate: 100.0\% \\
71 & 71 & 0.5 & 10 & chronic topical & 34.9094 & 24.6937 & 49.074 &
7.4687 & 0.21 & Estimation success rate: 100.0\% \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0400}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0960}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0720}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0720}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedleft
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
time
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
27\_\_01
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
32\_\_06
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
37\_\_11
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
42\_\_16
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
47\_\_21
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
1\_\_01
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
6\_\_06
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
11\_\_11
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
16\_\_16
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
21\_\_21
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
26\_\_26
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0.0416667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2 & 0.0416667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3 & 0.0833333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4 & 0.0833333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5 & 0.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
6 & 0.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
7 & 0.166667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
8 & 0.166667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
9 & 0.208333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
10 & 0.208333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
11 & 0.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
12 & 0.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
13 & 0.291667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
14 & 0.291667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
15 & 0.333333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
16 & 0.333333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
17 & 0.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
18 & 0.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
19 & 0.416667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
20 & 0.416667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
21 & 0.458333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
22 & 0.458333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
23 & 0.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
24 & 0.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
25 & 0.541667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
26 & 0.541667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
27 & 0.583333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
28 & 0.583333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
29 & 0.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
30 & 0.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
31 & 0.666667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
32 & 0.666667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
33 & 0.708333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
34 & 0.708333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
35 & 0.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
36 & 0.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
37 & 0.791667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
38 & 0.791667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
39 & 0.833333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
40 & 0.833333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
41 & 0.875 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
42 & 0.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
43 & 0.916667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
44 & 0.916667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
45 & 0.958333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
46 & 0.958333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
47 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
48 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
49 & 1.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
50 & 1.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
51 & 1.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
52 & 1.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
53 & 1.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
54 & 1.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
55 & 1.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
56 & 1.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
57 & 1.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
58 & 1.20833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
59 & 1.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
60 & 1.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
61 & 1.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
62 & 1.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
63 & 1.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
64 & 1.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
65 & 1.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
66 & 1.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
67 & 1.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
68 & 1.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
69 & 1.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
70 & 1.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
71 & 1.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
72 & 1.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
73 & 1.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
74 & 1.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
75 & 1.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
76 & 1.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
77 & 1.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
78 & 1.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
79 & 1.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
80 & 1.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
81 & 1.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
82 & 1.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
83 & 1.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
84 & 1.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
85 & 1.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
86 & 1.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
87 & 1.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
88 & 1.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
89 & 1.875 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
90 & 1.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
91 & 1.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
92 & 1.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
93 & 1.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
94 & 1.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
95 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
96 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
97 & 2.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
98 & 2.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
99 & 2.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
100 & 2.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
101 & 2.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
102 & 2.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
103 & 2.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
104 & 2.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
105 & 2.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
106 & 2.20833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
107 & 2.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
108 & 2.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
109 & 2.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
110 & 2.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
111 & 2.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
112 & 2.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
113 & 2.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
114 & 2.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
115 & 2.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
116 & 2.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
117 & 2.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
118 & 2.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
119 & 2.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
120 & 2.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
121 & 2.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
122 & 2.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
123 & 2.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
124 & 2.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
125 & 2.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
126 & 2.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
127 & 2.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
128 & 2.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
129 & 2.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
130 & 2.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
131 & 2.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
132 & 2.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
133 & 2.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
134 & 2.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
135 & 2.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
136 & 2.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
137 & 2.875 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
138 & 2.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
139 & 2.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
140 & 2.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
141 & 2.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
142 & 2.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
143 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
144 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
145 & 3.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
146 & 3.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
147 & 3.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
148 & 3.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
149 & 3.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
150 & 3.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
151 & 3.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
152 & 3.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
153 & 3.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
154 & 3.20833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
155 & 3.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
156 & 3.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
157 & 3.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
158 & 3.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
159 & 3.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
160 & 3.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
161 & 3.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
162 & 3.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
163 & 3.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
164 & 3.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
165 & 3.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
166 & 3.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
167 & 3.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
168 & 3.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
169 & 3.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
170 & 3.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
171 & 3.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
172 & 3.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
173 & 3.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
174 & 3.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
175 & 3.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
176 & 3.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
177 & 3.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
178 & 3.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
179 & 3.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
180 & 3.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
181 & 3.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
182 & 3.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
183 & 3.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
184 & 3.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
185 & 3.875 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
186 & 3.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
187 & 3.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
188 & 3.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
189 & 3.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
190 & 3.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
191 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
192 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
193 & 4.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
194 & 4.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
195 & 4.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
196 & 4.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
197 & 4.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
198 & 4.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
199 & 4.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
200 & 4.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
201 & 4.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
202 & 4.20833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
203 & 4.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
204 & 4.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
205 & 4.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
206 & 4.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
207 & 4.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
208 & 4.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
209 & 4.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
210 & 4.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
211 & 4.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
212 & 4.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
213 & 4.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
214 & 4.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
215 & 4.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
216 & 4.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
217 & 4.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
218 & 4.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
219 & 4.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
220 & 4.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
221 & 4.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
222 & 4.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
223 & 4.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
224 & 4.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
225 & 4.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
226 & 4.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
227 & 4.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
228 & 4.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
229 & 4.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
230 & 4.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
231 & 4.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
232 & 4.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
233 & 4.875 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
234 & 4.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
235 & 4.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
236 & 4.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
237 & 4.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
238 & 4.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
239 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
240 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
241 & 5.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
242 & 5.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
243 & 5.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
244 & 5.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
245 & 5.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
246 & 5.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
247 & 5.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
248 & 5.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
249 & 5.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
250 & 5.20833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
251 & 5.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
252 & 5.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
253 & 5.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
254 & 5.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
255 & 5.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
256 & 5.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
257 & 5.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
258 & 5.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
259 & 5.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
260 & 5.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
261 & 5.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
262 & 5.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
263 & 5.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
264 & 5.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
265 & 5.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
266 & 5.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
267 & 5.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
268 & 5.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
269 & 5.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
270 & 5.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
271 & 5.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
272 & 5.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
273 & 5.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
274 & 5.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
275 & 5.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
276 & 5.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
277 & 5.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
278 & 5.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
279 & 5.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
280 & 5.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
281 & 5.875 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
282 & 5.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
283 & 5.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
284 & 5.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
285 & 5.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
286 & 5.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
287 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
288 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
289 & 6.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
290 & 6.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
291 & 6.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
292 & 6.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
293 & 6.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
294 & 6.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
295 & 6.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
296 & 6.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
297 & 6.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
298 & 6.20833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
299 & 6.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
300 & 6.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
301 & 6.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
302 & 6.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
303 & 6.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
304 & 6.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
305 & 6.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
306 & 6.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
307 & 6.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
308 & 6.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
309 & 6.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
310 & 6.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
311 & 6.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
312 & 6.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
313 & 6.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
314 & 6.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
315 & 6.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
316 & 6.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
317 & 6.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
318 & 6.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
319 & 6.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
320 & 6.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
321 & 6.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
322 & 6.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
323 & 6.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
324 & 6.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
325 & 6.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
326 & 6.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
327 & 6.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
328 & 6.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
329 & 6.875 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
330 & 6.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
331 & 6.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
332 & 6.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
333 & 6.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
334 & 6.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
335 & 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
336 & 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
337 & 7.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
338 & 7.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
339 & 7.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
340 & 7.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
341 & 7.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
342 & 7.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
343 & 7.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
344 & 7.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
345 & 7.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
346 & 7.20833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
347 & 7.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
348 & 7.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
349 & 7.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
350 & 7.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
351 & 7.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
352 & 7.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
353 & 7.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
354 & 7.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
355 & 7.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
356 & 7.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
357 & 7.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
358 & 7.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
359 & 7.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
360 & 7.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
361 & 7.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
362 & 7.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
363 & 7.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
364 & 7.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
365 & 7.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
366 & 7.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
367 & 7.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
368 & 7.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
369 & 7.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
370 & 7.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
371 & 7.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
372 & 7.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
373 & 7.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
374 & 7.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
375 & 7.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
376 & 7.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
377 & 7.875 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
378 & 7.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
379 & 7.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
380 & 7.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
381 & 7.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
382 & 7.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
383 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
384 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
385 & 8.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
386 & 8.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
387 & 8.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
388 & 8.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
389 & 8.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
390 & 8.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
391 & 8.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
392 & 8.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
393 & 8.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
394 & 8.20833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
395 & 8.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
396 & 8.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
397 & 8.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
398 & 8.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
399 & 8.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
400 & 8.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
401 & 8.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
402 & 8.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
403 & 8.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
404 & 8.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
405 & 8.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
406 & 8.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
407 & 8.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
408 & 8.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
409 & 8.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
410 & 8.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
411 & 8.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
412 & 8.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
413 & 8.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
414 & 8.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
415 & 8.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
416 & 8.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
417 & 8.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
418 & 8.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
419 & 8.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
420 & 8.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
421 & 8.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
422 & 8.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
423 & 8.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
424 & 8.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
425 & 8.875 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
426 & 8.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
427 & 8.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
428 & 8.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
429 & 8.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
430 & 8.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
431 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
432 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
433 & 9.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
434 & 9.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
435 & 9.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
436 & 9.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
437 & 9.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
438 & 9.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
439 & 9.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
440 & 9.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
441 & 9.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
442 & 9.20833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
443 & 9.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
444 & 9.25 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
445 & 9.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
446 & 9.29167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
447 & 9.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
448 & 9.33333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
449 & 9.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
450 & 9.375 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
451 & 9.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
452 & 9.41667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
453 & 9.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
454 & 9.45833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
455 & 9.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
456 & 9.5 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
457 & 9.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
458 & 9.54167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
459 & 9.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
460 & 9.58333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
461 & 9.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
462 & 9.625 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
463 & 9.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
464 & 9.66667 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
465 & 9.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
466 & 9.70833 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
467 & 9.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
468 & 9.75 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
469 & 9.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
470 & 9.79167 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
471 & 9.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
472 & 9.83333 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
473 & 9.875 & 0 & 0.025 & 0.1 & 0.4 & 1.6 & 0 & 0 & 0 & 0 & 0 & 0 \\
474 & 9.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
475 & 9.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
476 & 9.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
477 & 9.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
478 & 9.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
479 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
480 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
481 & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
482 & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0400}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0960}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0720}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0720}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 24\tabcolsep) * \real{0.0800}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedleft
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
time
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
27\_\_01
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
32\_\_06
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
37\_\_11
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
42\_\_16
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
47\_\_21
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
1\_\_01
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
6\_\_06
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
11\_\_11
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
16\_\_16
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
21\_\_21
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
26\_\_26
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & 120 & 600 & 3000 & 0 \\
1 & 0.0416667 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & 120 & 600 & 3000 & 0 \\
2 & 0.0416667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3 & 0.0833333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4 & 0.0833333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5 & 0.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
6 & 0.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
7 & 0.166667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
8 & 0.166667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
9 & 0.208333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
10 & 0.208333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
11 & 0.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
12 & 0.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
13 & 0.291667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
14 & 0.291667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
15 & 0.333333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
16 & 0.333333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
17 & 0.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
18 & 0.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
19 & 0.416667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
20 & 0.416667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
21 & 0.458333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
22 & 0.458333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
23 & 0.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
24 & 0.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
25 & 0.541667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
26 & 0.541667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
27 & 0.583333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
28 & 0.583333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
29 & 0.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
30 & 0.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
31 & 0.666667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
32 & 0.666667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
33 & 0.708333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
34 & 0.708333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
35 & 0.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
36 & 0.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
37 & 0.791667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
38 & 0.791667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
39 & 0.833333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
40 & 0.833333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
41 & 0.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
42 & 0.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
43 & 0.916667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
44 & 0.916667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
45 & 0.958333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
46 & 0.958333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
47 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
48 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
49 & 1.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
50 & 1.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
51 & 1.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
52 & 1.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
53 & 1.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
54 & 1.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
55 & 1.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
56 & 1.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
57 & 1.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
58 & 1.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
59 & 1.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
60 & 1.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
61 & 1.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
62 & 1.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
63 & 1.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
64 & 1.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
65 & 1.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
66 & 1.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
67 & 1.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
68 & 1.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
69 & 1.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
70 & 1.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
71 & 1.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
72 & 1.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
73 & 1.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
74 & 1.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
75 & 1.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
76 & 1.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
77 & 1.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
78 & 1.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
79 & 1.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
80 & 1.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
81 & 1.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
82 & 1.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
83 & 1.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
84 & 1.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
85 & 1.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
86 & 1.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
87 & 1.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
88 & 1.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
89 & 1.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
90 & 1.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
91 & 1.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
92 & 1.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
93 & 1.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
94 & 1.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
95 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
96 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
97 & 2.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
98 & 2.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
99 & 2.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
100 & 2.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
101 & 2.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
102 & 2.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
103 & 2.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
104 & 2.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
105 & 2.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
106 & 2.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
107 & 2.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
108 & 2.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
109 & 2.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
110 & 2.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
111 & 2.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
112 & 2.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
113 & 2.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
114 & 2.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
115 & 2.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
116 & 2.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
117 & 2.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
118 & 2.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
119 & 2.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
120 & 2.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
121 & 2.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
122 & 2.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
123 & 2.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
124 & 2.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
125 & 2.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
126 & 2.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
127 & 2.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
128 & 2.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
129 & 2.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
130 & 2.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
131 & 2.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
132 & 2.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
133 & 2.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
134 & 2.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
135 & 2.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
136 & 2.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
137 & 2.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
138 & 2.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
139 & 2.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
140 & 2.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
141 & 2.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
142 & 2.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
143 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
144 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
145 & 3.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
146 & 3.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
147 & 3.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
148 & 3.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
149 & 3.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
150 & 3.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
151 & 3.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
152 & 3.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
153 & 3.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
154 & 3.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
155 & 3.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
156 & 3.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
157 & 3.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
158 & 3.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
159 & 3.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
160 & 3.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
161 & 3.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
162 & 3.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
163 & 3.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
164 & 3.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
165 & 3.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
166 & 3.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
167 & 3.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
168 & 3.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
169 & 3.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
170 & 3.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
171 & 3.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
172 & 3.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
173 & 3.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
174 & 3.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
175 & 3.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
176 & 3.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
177 & 3.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
178 & 3.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
179 & 3.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
180 & 3.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
181 & 3.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
182 & 3.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
183 & 3.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
184 & 3.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
185 & 3.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
186 & 3.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
187 & 3.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
188 & 3.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
189 & 3.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
190 & 3.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
191 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
192 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
193 & 4.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
194 & 4.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
195 & 4.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
196 & 4.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
197 & 4.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
198 & 4.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
199 & 4.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
200 & 4.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
201 & 4.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
202 & 4.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
203 & 4.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
204 & 4.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
205 & 4.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
206 & 4.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
207 & 4.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
208 & 4.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
209 & 4.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
210 & 4.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
211 & 4.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
212 & 4.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
213 & 4.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
214 & 4.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
215 & 4.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
216 & 4.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
217 & 4.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
218 & 4.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
219 & 4.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
220 & 4.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
221 & 4.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
222 & 4.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
223 & 4.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
224 & 4.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
225 & 4.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
226 & 4.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
227 & 4.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
228 & 4.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
229 & 4.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
230 & 4.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
231 & 4.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
232 & 4.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
233 & 4.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
234 & 4.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
235 & 4.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
236 & 4.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
237 & 4.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
238 & 4.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
239 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
240 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
241 & 5.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
242 & 5.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
243 & 5.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
244 & 5.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
245 & 5.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
246 & 5.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
247 & 5.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
248 & 5.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
249 & 5.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
250 & 5.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
251 & 5.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
252 & 5.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
253 & 5.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
254 & 5.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
255 & 5.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
256 & 5.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
257 & 5.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
258 & 5.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
259 & 5.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
260 & 5.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
261 & 5.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
262 & 5.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
263 & 5.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
264 & 5.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
265 & 5.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
266 & 5.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
267 & 5.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
268 & 5.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
269 & 5.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
270 & 5.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
271 & 5.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
272 & 5.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
273 & 5.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
274 & 5.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
275 & 5.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
276 & 5.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
277 & 5.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
278 & 5.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
279 & 5.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
280 & 5.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
281 & 5.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
282 & 5.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
283 & 5.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
284 & 5.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
285 & 5.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
286 & 5.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
287 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
288 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
289 & 6.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
290 & 6.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
291 & 6.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
292 & 6.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
293 & 6.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
294 & 6.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
295 & 6.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
296 & 6.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
297 & 6.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
298 & 6.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
299 & 6.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
300 & 6.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
301 & 6.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
302 & 6.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
303 & 6.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
304 & 6.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
305 & 6.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
306 & 6.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
307 & 6.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
308 & 6.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
309 & 6.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
310 & 6.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
311 & 6.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
312 & 6.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
313 & 6.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
314 & 6.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
315 & 6.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
316 & 6.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
317 & 6.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
318 & 6.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
319 & 6.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
320 & 6.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
321 & 6.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
322 & 6.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
323 & 6.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
324 & 6.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
325 & 6.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
326 & 6.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
327 & 6.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
328 & 6.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
329 & 6.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
330 & 6.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
331 & 6.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
332 & 6.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
333 & 6.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
334 & 6.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
335 & 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
336 & 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
337 & 7.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
338 & 7.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
339 & 7.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
340 & 7.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
341 & 7.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
342 & 7.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
343 & 7.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
344 & 7.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
345 & 7.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
346 & 7.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
347 & 7.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
348 & 7.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
349 & 7.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
350 & 7.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
351 & 7.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
352 & 7.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
353 & 7.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
354 & 7.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
355 & 7.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
356 & 7.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
357 & 7.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
358 & 7.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
359 & 7.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
360 & 7.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
361 & 7.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
362 & 7.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
363 & 7.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
364 & 7.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
365 & 7.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
366 & 7.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
367 & 7.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
368 & 7.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
369 & 7.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
370 & 7.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
371 & 7.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
372 & 7.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
373 & 7.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
374 & 7.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
375 & 7.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
376 & 7.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
377 & 7.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
378 & 7.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
379 & 7.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
380 & 7.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
381 & 7.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
382 & 7.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
383 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
384 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
385 & 8.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
386 & 8.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
387 & 8.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
388 & 8.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
389 & 8.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
390 & 8.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
391 & 8.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
392 & 8.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
393 & 8.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
394 & 8.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
395 & 8.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
396 & 8.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
397 & 8.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
398 & 8.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
399 & 8.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
400 & 8.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
401 & 8.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
402 & 8.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
403 & 8.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
404 & 8.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
405 & 8.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
406 & 8.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
407 & 8.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
408 & 8.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
409 & 8.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
410 & 8.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
411 & 8.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
412 & 8.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
413 & 8.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
414 & 8.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
415 & 8.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
416 & 8.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
417 & 8.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
418 & 8.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
419 & 8.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
420 & 8.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
421 & 8.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
422 & 8.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
423 & 8.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
424 & 8.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
425 & 8.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
426 & 8.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
427 & 8.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
428 & 8.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
429 & 8.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
430 & 8.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
431 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
432 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
433 & 9.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
434 & 9.04167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
435 & 9.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
436 & 9.08333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
437 & 9.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
438 & 9.125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
439 & 9.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
440 & 9.16667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
441 & 9.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
442 & 9.20833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
443 & 9.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
444 & 9.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
445 & 9.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
446 & 9.29167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
447 & 9.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
448 & 9.33333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
449 & 9.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
450 & 9.375 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
451 & 9.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
452 & 9.41667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
453 & 9.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
454 & 9.45833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
455 & 9.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
456 & 9.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
457 & 9.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
458 & 9.54167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
459 & 9.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
460 & 9.58333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
461 & 9.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
462 & 9.625 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
463 & 9.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
464 & 9.66667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
465 & 9.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
466 & 9.70833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
467 & 9.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
468 & 9.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
469 & 9.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
470 & 9.79167 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
471 & 9.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
472 & 9.83333 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
473 & 9.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
474 & 9.875 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
475 & 9.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
476 & 9.91667 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
477 & 9.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
478 & 9.95833 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
479 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
480 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
481 & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
482 & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{longtable}
